How Generative Models Generate: A Concise Guide to the Generative AI Landscape

The rapidly expanding generative AI landscape brings together methods that differ in architecture, learning objective, mathematical representation and sampling procedure. A concise, selectively organised technical guide can provide an accessible starting point for developing a coherent understanding of this increasingly complex landscape. This article takes a generation-centred approach, connecting how models produce new observations with the modelling and learning principles that make generation possible. We develop a two-level perspective: first, distinguishing three recurring generation routes-direct transformation or decoding, sequential conditional construction, and iterative updating or transport; and second, examining the modelling and learning principles underlying these routes. Representative approaches are introduced through their key components, learning objectives and sampling procedures. We then examine their broader connections, including how different architectures and generation mechanisms can overlap or be combined. By bringing together essential technical explanations within a compact conceptual framework, the article aims to help readers develop a working understanding of unfamiliar approaches, recognise connections among models they have encountered, and navigate different approaches within the broader generative AI landscape.

==> figures/direct_generation_comparison.tikz <==
% Integrated direct-generation comparison: components, learning and sampling.
% Colour names and arrow styles are defined in main.tex.
\begin{tikzpicture}[font=\scriptsize,>=Latex]
\tikzset{directcell/.style={rounded corners=3pt,draw,minimum height=1.42cm,align=center,inner sep=4pt,line width=.55pt}, directarrow/.style={-{Latex[length=1.65mm]},line width=.72pt}}
\node[font=\bfseries\scriptsize,text=mute,anchor=west] at (0.02,1.13) {Key model components};
\node[font=\bfseries\scriptsize,text=mute,anchor=west] at (3.85,1.13) {How learning works};
\node[font=\bfseries\scriptsize,text=mute,anchor=west] at (7.34,1.13) {Used for generation};
\node[font=\bfseries\scriptsize,text=mute,anchor=west] at (10.89,1.13) {New observation};

\node[directcell,draw=purple!55,fill=purple!5,minimum width=3.49cm] (v1) at (1.79,0) {\textbf{VAE}\\[-1pt] Encoder $q_\phi(z\mid x)$\\ Decoder $p_\theta(x\mid z)$};
\node[directcell,draw=blue!60,fill=blue!5,minimum width=3.17cm] (v2) at (5.46,0) {ELBO\\[-1pt] Reconstruction + KL\\ regularisation};
\node[directcell,draw=blue!60,fill=blue!5,minimum width=3.20cm] (v3) at (9.03,0) {Learned probabilistic\\ decoder $p_\theta(x\mid z)$};
\node[directcell,draw=teal!65,fill=teal!6,minimum width=3.55cm] (v4) at (12.83,0) {$z\sim p_Z$\\ $x\sim p_\theta(x\mid z)$};
\draw[directarrow,purple] (v1.east)--(v2.west);
\draw[directarrow,blue] (v2.east)--(v3.west);
\draw[directarrow,teal] (v3.east)--(v4.west);

\node[directcell,draw=purple!55,fill=purple!5,minimum width=3.49cm] (g1) at (1.79,-1.95) {\textbf{GAN}\\[-1pt] Generator $G_\theta$\\ Discriminator/critic $D_\psi$};
\node[directcell,draw=blue!60,fill=blue!5,minimum width=3.17cm] (g2) at (5.46,-1.95) {Adversarial feedback\\[-1pt] Real vs generated\\ (or WGAN critic)};
\node[directcell,draw=blue!60,fill=blue!5,minimum width=3.20cm] (g3) at (9.03,-1.95) {Learned generator\\ $G_\theta$};
\node[directcell,draw=teal!65,fill=teal!6,minimum width=3.55cm] (g4) at (12.83,-1.95) {$z\sim p_Z$\\ $x=G_\theta(z)$};
\draw[directarrow,purple] (g1.east)--(g2.west);
\draw[directarrow,blue] (g2.east)--(g3.west);
\draw[directarrow,teal] (g3.east)--(g4.west);

\node[directcell,draw=purple!55,fill=purple!5,minimum width=3.49cm] (f1) at (1.79,-3.90) {\textbf{Finite-layer NF}\\[-1pt] Forward $f_\theta$; inverse $f_\theta^{-1}$\\ Tractable Jacobian};
\node[directcell,draw=blue!60,fill=blue!5,minimum width=3.17cm] (f2) at (5.46,-3.90) {Maximum likelihood\\[-1pt] Base density +\\ volume correction};
\node[directcell,draw=blue!60,fill=blue!5,minimum width=3.20cm] (f3) at (9.03,-3.90) {Learned invertible\\ transformation $f_\theta$};
\node[directcell,draw=teal!65,fill=teal!6,minimum width=3.55cm] (f4) at (12.83,-3.90) {$z\sim p_Z$\\ $x=f_\theta(z)$};
\draw[directarrow,purple] (f1.east)--(f2.west);
\draw[directarrow,blue] (f2.east)--(f3.west);
\draw[directarrow,teal] (f3.east)--(f4.west);
\end{tikzpicture}


==> figures/generation_ecosystem.tikz <==

% High-level overview of two organising levels.
% More detail appears in the route-specific figures.

\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\sffamily]

\def\wide{5.0}
\def\gap{.42}

% --------------------------------------------------
% LEVEL 1: GENERATION ROUTES
% --------------------------------------------------

\node[
    font=\bfseries\scriptsize,
    text=mute,
    anchor=west
] at (0,5.12)
{LEVEL 1: HOW IS A NEW OBSERVATION GENERATED?};

\foreach \left/\accent/\heading/\description in {
   0/teal/{DIRECT}/{Produce a complete\\observation by mapping or decoding},
   5.42/blue/{SEQUENTIAL}/{Build an observation\\component by component},
   10.84/ochre/{ITERATIVE}/{Repeatedly update\\an evolving sample}
}
{
   \path[
       draw=\accent!80,
       fill=\accent!11,
       rounded corners=4pt
   ] (\left,3.82) rectangle ++(5.0,1.10);

   \node[
       font=\bfseries\footnotesize,
       text=\accent
   ] at (\left+2.5,4.65) {\heading};

   \node[
       font=\scriptsize,
       text=ink,
       align=center,
       text width=4.7cm
   ] at (\left+2.5,4.15) {\description};
}

% --------------------------------------------------
% LEVEL 2: MODELLING AND LEARNING PRINCIPLES
% --------------------------------------------------

\node[
    font=\bfseries\scriptsize,
    text=mute,
    anchor=west
] at (0,3.62)
{LEVEL 2: MODELLING AND LEARNING PRINCIPLES};

% Direct generation
\path[
    draw=teal!55,
    fill=teal!3,
    rounded corners=4pt
] (0,1.64) rectangle ++(5.0,1.65);

% Sequential generation
\path[
    draw=blue!55,
    fill=blue!3,
    rounded corners=4pt
] (5.42,1.64) rectangle ++(5.0,1.65);

% Iterative generation
\path[
    draw=ochre!55,
    fill=ochre!3,
    rounded corners=4pt
] (10.84,1.64) rectangle ++(5.0,1.65);

\node[
    font=\footnotesize,
    align=center,
    text width=4.75cm
] at (2.50,2.47)
{
    Probabilistic latent variables\\[3pt]
    Adversarial learning\\[3pt]
    Finite-layer normalising flows
};

\node[
    font=\footnotesize,
    align=center,
    text width=4.75cm
] at (7.92,2.47)
{
    Autoregressive modelling
};

\node[
    font=\footnotesize,
    align=center,
    text width=4.75cm
] at (13.34,2.47)
{
    Denoising and score learning\\[3pt]
    Velocity-based transport\\[3pt]
    Energy-guided sampling
};

% --------------------------------------------------
% GENERATION AFTER LEARNING
% --------------------------------------------------

\node[
    font=\bfseries\scriptsize,
    text=mute,
    anchor=west
] at (0,1.17)
{GENERATION AFTER LEARNING (PARAMETERS FIXED)};

\foreach \left/\accent/\description in {
   0/teal/{Draw $z$ $\to$ generate complete $x$},
   5.42/blue/{Sample $x_i\mid x_{<i}$ $\to$ append},
   10.84/ochre/{Draw initial state $\to$ repeated updates}
}
{
   \path[
       draw=\accent!50,
       fill=\accent!9,
       rounded corners=3pt
   ] (\left,.16) rectangle ++(5.0,.81);

   \node[
       font=\footnotesize,
       align=center,
       text width=4.65cm
   ] at (\left+2.5,.56) {\description};
}

\end{tikzpicture}


==> figures/iterative_guidance_comparison.tikz <==
% Learning-to-sampling connection for three iterative families.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\sffamily]
\node[anchor=west,font=\bfseries\scriptsize,text=mute] at (.06,5.20) {WHAT TRAINING PROVIDES};
\node[anchor=west,font=\bfseries\scriptsize,text=mute] at (5.05,5.20) {HOW THE SAMPLER USES IT};
\node[anchor=west,font=\bfseries\scriptsize,text=mute] at (10.53,5.20) {REPEATED EVOLUTION OF A STATE};
\foreach \y/\col in {3.52/ochre,1.89/blue,.26/purple}{
 \path[fill=\col!5,draw=\col!37,rounded corners=4pt] (.02,\y) rectangle ++(15.45,1.49);
}
% first row
\node[anchor=west,font=\bfseries\footnotesize,text=ochre] at (.19,4.65) {Diffusion / score models};
\node[anchor=west,font=\footnotesize,text width=4.15cm,align=left] at (.19,4.20) {Denoising / score losses\\$\Rightarrow$ noise or score estimate};
\node[anchor=west,font=\footnotesize,align=left,text width=4.8cm] at (5.05,4.34) {Noise prediction guides denoising;\\scores guide Langevin or ODE steps};
\node[anchor=west,font=\footnotesize,text=ochre] at (10.65,4.10) {$x_T\;\longrightarrow\;x_{t}\;\longrightarrow\;x_0$};
\node[anchor=west,font=\footnotesize,text=mute] at (10.65,3.78) {noisy $\rightarrow$ structured};
% second row
\node[anchor=west,font=\bfseries\footnotesize,text=blue] at (.19,3.02) {Flow matching};
\node[anchor=west,font=\footnotesize,text width=4.15cm,align=left] at (.19,2.57) {Velocity-regression objective\\$\Rightarrow$ time-dependent field $v_\theta(x,t)$};
\node[anchor=west,font=\footnotesize,align=left,text width=4.8cm] at (5.05,2.71) {ODE solver queries the field\\and advances the sample};
\node[anchor=west,font=\footnotesize,text=blue] at (10.65,2.47) {$x(0)\;\longrightarrow\;x(t)\;\longrightarrow\;x(1)$};
\node[anchor=west,font=\footnotesize,text=mute] at (10.65,2.15) {source $\rightarrow$ transported sample};
% third row
\node[anchor=west,font=\bfseries\footnotesize,text=purple] at (.19,1.39) {Energy-based sampling};
\node[anchor=west,font=\footnotesize,text width=4.15cm,align=left] at (.19,.94) {Likelihood / contrastive loss\\$\Rightarrow$ energy $E_\theta(x)$};
\node[anchor=west,font=\footnotesize,align=left,text width=4.8cm] at (5.05,1.08) {Langevin MCMC combines $-\nabla E_\theta$\\with random perturbations};
\node[anchor=west,font=\footnotesize,text=purple] at (10.65,.84) {$x^{(0)}\;\longrightarrow\;x^{(1)}\;\longrightarrow\;x^{(K)}$};
\node[anchor=west,font=\footnotesize,text=mute] at (10.65,.52) {after chain exploration};
\end{tikzpicture}


==> figures/sequential_learning_generation.tikz <==
\begin{tikzpicture}[font=\footnotesize,>=Latex]
\node[font=\bfseries,anchor=west,text=purple] at (0,1.63) {(a) Learning: observed prefixes and observed targets};
\node[nodebox,cond,minimum width=2.5cm] (ta) at (1.73,.81) {Observed prefix $x_{<i}$};
\node[nodebox,learn,minimum width=3.18cm] (tb) at (6.00,.81) {Conditional $p_\theta(x_i\mid x_{<i})$};
\node[nodebox,learn,minimum width=2.68cm] (tc) at (10.69,.81) {Loss against\\observed $x_i$};
\draw[arrow,purple] (ta)--(tb);\draw[arrow,purple] (tb)--(tc);
\node[font=\scriptsize,text=mute,anchor=west] at (.48,.17) {Likelihood training rewards probability assigned to the actual next component.};
\draw[black!20] (0,-.16)--(13.38,-.16);
\node[font=\bfseries,anchor=west,text=blue] at (0,-.48) {(b) Generation: sample conditionally and extend the prefix};
\node[nodebox,cond,minimum width=2.35cm] (ga) at (1.66,-1.32) {Current prefix};
\node[nodebox,cond,minimum width=3.19cm] (gb) at (5.75,-1.32) {Learned conditional\\$p_\theta(x_i\mid x_{<i})$};
\node[nodebox,sample,minimum width=2.16cm] (gc) at (9.88,-1.32) {Draw $x_i$};
\draw[arrow,blue] (ga)--(gb);\draw[arrow,blue] (gb)--(gc);
\draw[dottedarrow,blue] (gc.south) -- ++(0,-.40) -| node[pos=.29,below,font=\scriptsize] {append to prefix; repeat} (ga.south);
\end{tikzpicture}

